RIS-enhanced Resilience in Cell-Free MIMO

More and more applications that require high reliability and fault tolerance are realized with wireless network architectures and thus ultimately rely on the wireless channels, which can be subject to impairments and blockages. Hence, these architectures require a backup plan in the physical layer in order to guarantee functionality, especially when safety-relevant aspects are involved. To this end, this work proposes to utilize the reconfigurable intelligent surface (RIS) as a resilience mechanism to counteract outages. The advantages of RISs for such a purpose derive from their inherent addition of alternative channel links in combination with their reconfigurability. The major benefits are investigated in a cell-free multiple-input and multiple-output (MIMO) setting, in which the direct channel paths are subject to blockages. An optimization problem is formulated that includes rate allocation with beamforming and phase shift configuration and is solved with a resilience-aware alternating optimization approach. Numerical results show that deploying even a randomly-configured RIS to a network reduces the performance degradation caused by blockages. This becomes even more pronounced in the optimized case, in which the RIS is able to potentially counteract the performance degradation entirely. Interestingly, adding more reflecting elements to the system brings an overall benefit for the resilience, even for time-sensitive systems, due to the contribution of the RIS reflections, even when unoptimized.

==> pictures/sys7.tex <==
\documentclass[tikz,border=0.1cm]{standalone}

% Import
\usepackage{amsmath,graphicx,float,cite,dsfont,amssymb}
\usepackage{subfigure}
\usepackage{psfrag}
\usepackage{color}
\usepackage{pgfplots}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}

% Tikz
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{patterns}
\tikzset{>=latex'}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\usetikzlibrary{positioning, shapes,fadings,through}

\pgfkeys{/pgf/fpu}
\pgfmathparse{16383+1}
\edef\tmp{\pgfmathresult}
\pgfkeys{/pgf/fpu=false}
% Phone and BS
\newcommand{\iPhone}[3]{
	\coordinate (a) at (#1,#2);
	% iPhone case
	\draw [line width=0.25pt,rounded corners=(#3)*1mm,fill=white,scale=(#3)] (a)--($(a)+(0.67,0)$)--($(a)+(0.67,1.381)$)--($(a)+(0,1.381)$)--cycle;
	\draw [color=gray,line width=0.25pt,rounded corners=(#3)*0.8mm,fill=white,scale=(#3)] ($(a)+(0.015,0.015)$)--($(a)+(0.655,0.015)$)--($(a)+(0.655,1.366)$)--($(a)+(0.015,1.366)$)--cycle;
	% Speaker
	\draw [line width=0.25pt,rounded corners=(#3)*0.04mm,scale=(#3)] ($(a)+(0.2875,1.266)$)--($(a)+(0.3825,1.266)$)--($(a)+(0.3825,1.281)$)--($(a)+(0.2875,1.281)$)--cycle;
	% Home button
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.335,0.09)$) circle (0.055cm);
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.335,0.09)$) circle (0.044cm);
	% Front camera
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.2275,1.2735)$) circle (0.015cm);
	% Light sensor
	\draw[line width=0.25pt,scale=#3] ($(a)+(0.335,1.32)$) circle (0.01cm);
	% Display
	\draw [fill={rgb:black,1;white,4},line width=0.25pt,scale=(#3)] ($(a)+(0.042475,0.170195)$)--($(a)+(0.042475,0.170195)+(0.58505,0.0)$)--($(a)+(0.042475,0.170195)+(0.58505,1.04061)$)--($(a)+(0.042475,0.170195)+(0.0,1.04061)$)--cycle;
}
\newcommand{\basestation}[3]{
	% Macro-cell Basestation
	\coordinate (a) at (#1,#2);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -1.08)$) -- ($(a)+(0, 1)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(-0.25,-0.5)$) .. ($(a)+(-0.5,-0.9)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(0.25,-0.5)$) .. ($(a)+(0.5,-0.9)$);
	% Gitter No. 1
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(-0.35, -0.7)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(0.35, -0.7)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	% Gitter No. 2
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(-0.3, -0.45)$);
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(0.3, -0.45)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	% Gitter No. 3
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(-0.22, -0.17)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(0.22, -0.17)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.22, -0.17)$) -- ($(a)+(0, -0.07)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.22, -0.17)$) -- ($(a)+(0, -0.07)$);;
	% Gitter No. 4
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(-0.18, 0.11)$);
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(0.18, 0.11)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	% Gitter No. 5
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(-0.1, 0.37)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(0.1, 0.37)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(-0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	% Antenna
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0,1)$);
	\draw[fill=white,scale=#3] ($(a)+(0, 1.2)$) circle (0.05cm);
	\draw[line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0, 2.5)$);
}
\newcommand{\basestationtwoant}[3]{
	% Macro-cell Basestation
	\coordinate (a) at (#1,#2);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -1.08)$) -- ($(a)+(0, 1)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(-0.25,-0.5)$) .. ($(a)+(-0.5,-0.9)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(0.25,-0.5)$) .. ($(a)+(0.5,-0.9)$);
	% Gitter No. 1
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(-0.35, -0.7)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(0.35, -0.7)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	% Gitter No. 2
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(-0.3, -0.45)$);
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(0.3, -0.45)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	% Gitter No. 3
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(-0.22, -0.17)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(0.22, -0.17)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.22, -0.17)$) -- ($(a)+(0, -0.07)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.22, -0.17)$) -- ($(a)+(0, -0.07)$);;
	% Gitter No. 4
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(-0.18, 0.11)$);
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(0.18, 0.11)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	% Gitter No. 5
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(-0.1, 0.37)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(0.1, 0.37)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(-0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	% Antenna
	%	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0,1)$);
	%	\draw[fill=white,scale=#3] ($(a)+(0, 1.2)$) circle (0.05cm);
	\draw[line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0, 2.5)$);
	% Antenna Right
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1.2)$) -- ($(a)+(0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(0.2, 1.2)$) circle (0.05cm);
	% Antenna Left
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1.2)$) -- ($(a)+(-0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(-0.2, 1.2)$) circle (0.05cm);
}
\newcommand{\basestationtwoantno}[3]{
	% Macro-cell Basestation
	\coordinate (a) at (#1,#2);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -1.08)$) -- ($(a)+(0, 1)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(-0.25,-0.5)$) .. ($(a)+(-0.5,-0.9)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0,1)$) .. controls ($(a)+(0.25,-0.5)$) .. ($(a)+(0.5,-0.9)$);
	% Gitter No. 1
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(-0.35, -0.7)$);
	\draw[line width=(#3)*1.5pt,scale=#3] ($(a)+(0, -0.9)$) -- ($(a)+(0.35, -0.7)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.35, -0.65)$) -- ($(a)+(0, -0.5)$);
	% Gitter No. 2
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(-0.3, -0.45)$);
	\draw[line width=(#3)*1pt,scale=#3] ($(a)+(0, -0.6)$) -- ($(a)+(0.3, -0.45)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.3, -0.45)$) -- ($(a)+(0, -0.32)$);
	% Gitter No. 3
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(-0.22, -0.17)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, -0.3)$) -- ($(a)+(0.22, -0.17)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.22, -0.17)$) -- ($(a)+(0, -0.07)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.22, -0.17)$) -- ($(a)+(0, -0.07)$);;
	% Gitter No. 4
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(-0.18, 0.11)$);
	\draw[line width=(#3)*0.75pt,scale=#3] (a) -- ($(a)+(0.18, 0.11)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(-0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0.18, 0.11)$) -- ($(a)+(0,0.2)$);
	% Gitter No. 5
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(-0.1, 0.37)$);
	\draw[line width=(#3)*0.5pt,scale=#3] ($(a)+(0, 0.3)$) -- ($(a)+(0.1, 0.37)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(-0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	\draw[line width=(#3)*0.25pt,scale=#3] ($(a)+(0.1, 0.37)$) -- ($(a)+(0, 0.43)$);
	% Antenna
	%	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0,1)$);
	%	\draw[fill=white,scale=#3] ($(a)+(0, 1.2)$) circle (0.05cm);
	%	\draw[line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 1.2)$) -- ($(a)+(0, 2.5)$);
	% Antenna Right
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(0.2, 1.2)$) -- ($(a)+(0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(0.2, 1.2)$) circle (0.05cm);
	% Antenna Left
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1)$) -- ($(a)+(0,1)$);
	\draw[line width=(#3)*0.75pt,scale=#3] ($(a)+(-0.2, 1.2)$) -- ($(a)+(-0.2,1)$);
	\draw[fill=white,scale=#3] ($(a)+(-0.2, 1.2)$) circle (0.05cm);
}
% IRS
\newcommand{\skewedIRS}{
	\begin{tikzpicture}
		\node[rectangle,minimum width=1.5cm,minimum height=1.5cm,draw,yslant=-0.6,scale=0.5,fill=blue!20!green] at (0,0){};
		
		\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] (base) at (-0.3,-0.12){};
		
		\foreach \y in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] at
			($($(base)+(-31:0.14*0)$)+(90:0.12*\y)$){};
		}
		
		\foreach \x in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] at
			($(base)+(-31:0.14*\x)$){};
			
			\foreach \y in {1,...,5}
			{
				\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,yslant=-0.6,scale=0.25,fill=yellow!70!green] at
				($($(base)+(-31:0.14*\x)$)+(90:0.12*\y)$){};
			}
		}
	\end{tikzpicture}	
}

\newcommand{\IRS}{
	\begin{tikzpicture}
		\node[rectangle,minimum width=1.5cm,minimum height=1.5cm,draw,scale=0.5,fill=blue!20!green] at (0,0){};
		
		\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] (base) at (-0.3,-0.3){};
		
		\foreach \y in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($($(base)+(-31:0.14*0)$)+(90:0.12*\y)$){};
		}
		
		\foreach \x in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($(base)+(0:0.12*\x)$){};
			
			\foreach \y in {1,...,5}
			{
				\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
				($($(base)+(0:0.12*\x)$)+(90:0.12*\y)$){};
			}
		}
	\end{tikzpicture}	
}
\newcommand{\tiltedIRS}{
	\begin{tikzpicture}
		\node[rectangle,minimum width=1.5cm,minimum height=1.5cm,draw,scale=0.5,fill=blue!20!green] at (0,0){};
		
		\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] (base) at (-0.3,-0.3){};
		
		\foreach \y in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($($(base)+(-31:0.14*0)$)+(90:0.12*\y)$){};
		}
		
		\foreach \x in {1,...,5}
		{
			\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
			($(base)+(0:0.12*\x)$){};
			
			\foreach \y in {1,...,5}
			{
				\node[rectangle,minimum width=0.05cm,minimum height=0.05cm,draw,scale=0.25,fill=yellow!70!green] at
				($($(base)+(0:0.12*\x)$)+(90:0.12*\y)$){};
			}
		}
	\end{tikzpicture}	
}

\newcommand{\sensor}[4]{
	\coordinate (a) at (#1,#2);
	\draw[#4,fill=#4,scale=#3,rounded corners=1.5pt] ($(a)+(-.4, -.1)$) rectangle ++(.8,-.3);
	\draw[#4,fill=#4,scale=#3] ($(a)+(-.4, 0)$) rectangle ++(.8,-.18);
	\draw[white,fill=white,scale=#3] ($(a)+(0, 0)$) circle (0.2cm);
	\draw[#4,fill=#4,scale=#3] ($(a)+(0, 0)$) circle (0.15cm);
	\draw[#4,line width=(#3)*1pt,decorate,decoration=expanding waves,decoration={segment length=(#3)*10pt},scale=#3] ($(a)+(0, 0)$) -- ($(a)+(0, 1.3)$);
}
\newcommand{\criticality}[4]{
	\coordinate (a) at (#1,#2);
	\draw[#4,scale=#3,rounded corners=1.5pt] ($(a)+(0,0)$) rectangle ++(.8,-.8);
	\node[#4,scale=#3,anchor=center,align=center] at ($(a)+(.14,-.15)$) {\LARGE\bfseries{!}};
	\draw[#4,scale=#3,rounded corners=1pt] ($(a)+(.05,-.7)$) -- ($(a)+(.4, -.05)$) -- ($(a)+(.75, -.7)$) -- cycle;
}
\newcommand{\actuator}[4]{
	\coordinate (a) at (#1,#2);
	\draw[#4,scale=#3] ($(a)+(-.2, .6)$) rectangle ++(.4,.41);
	\draw[#4,scale=#3] ($(a)+(0,0)$) -- ($(a)+(0, .6)$);
	\node[#4,anchor=center,align=center] at ($(a)+(0,.325)$) {\tiny A};
	\draw[#4,scale=#3] ($(a)+(0,0)$) -- ($(a)+(.9, .6)$) -- ($(a)+(.9, -.6)$) -- cycle;
	\draw[#4,scale=#3] ($(a)+(0,0)$) -- ($(a)+(-.9, .6)$) -- ($(a)+(-.9, -.6)$) -- cycle;
	\draw[#4,fill=#4!35,scale=#3] ($(a)+(0, 0)$) circle (0.3cm);	
}
\newcommand{\ap}[4]{
	\coordinate (a) at (#1,#2);
	%	\draw[#4,fill=#4,scale=#3,rounded corners=1.5pt] ($(a)+(-.4, -.1)$) rectangle ++(.8,-.3);
	%	\draw[#4,fill=#4,scale=#3] ($(a)+(-.4, 0)$) rectangle ++(.8,-.18);
	\draw[white,fill=#4!40,scale=#3] ($(a)+(0, 0)$) circle (0.25cm);
	\draw[#4,fill=white,scale=#3] ($(a)+(0, 0)$) circle (0.15cm);
	\draw[#4,scale=#3] ($(a)+(0, 0)$) circle (0.4cm);
	\draw[#4,line width=(#3)*0.75pt,decorate,decoration=expanding waves,rotate=0,decoration={segment length=(#3)*5pt},scale=#3,yshift=-10pt] ($(a)+(.4, 0)$) -- ($(a)+(.8, 0)$);
	\draw[#4,line width=(#3)*0.75pt,decorate,decoration=expanding waves,rotate=0,decoration={segment length=(#3)*5pt},scale=#3,yshift=-10pt] ($(a)+(-.4, 0)$) -- ($(a)+(-.8, 0)$);
}

\usetikzlibrary{decorations}
\pgfdeclaredecoration{lightning bolt}{draw}{
	\state{draw}[width=\pgfdecoratedpathlength]{
		\pgfpathmoveto{\pgfpointorigin}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.6}%
			{-\pgfdecoratedpathlength*.1}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.55}{0pt}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength}{0pt}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.4}%
			{\pgfdecoratedpathlength*.1}}%
		\pgfpathlineto{\pgfpoint{\pgfdecoratedpathlength*0.45}{0pt}}%
		\pgfpathclose%
	}%
}

\begin{document}
	\centering
	\tikzset{every picture/.style={scale=.9}, every node/.style={scale=.9}}
	
	\definecolor{color1}{rgb}{0.0503832136000000,	0.0298028976000000,	0.527974883000000}%
	\definecolor{color2}{rgb}{0.493426212287426,	0.0115244183443711,	0.658032128750000}%
	\definecolor{color3}{rgb}{0.796382339000000,	0.277979917955297,	0.471322439808427}%
	\definecolor{color4}{rgb}{0.972230291500000,	0.581718982058214,	0.254084505027532}%
	\definecolor{color5}{rgb}{0.940015097000001,	0.975158357000000,	0.131325517000000}%
	\begin{tikzpicture}
		%% Rand
		%\clip (-2.25,3.8) rectangle ++(7.25,-3.15);
		
		%% Blocker
		%		\draw[-,red,anchor=center,line width=.1cm] (1.92,2.45) arc (-40:-120:1.2);
		%	\draw[draw=red, thick, pattern=north east lines, pattern color=red] (-3.2,-2.5) rectangle ++(1.3,1.3);
		%% Block Area
%		\draw [draw=none,fill=color3!40, postaction={path fading=north, fading angle=180, fill=color3!30},opacity=1] (1.2,1.5) ellipse (1.4cm and 0.8cm);
%		\node[anchor=center,align=center] at (1.19,1.05){\footnotesize \emph{blockage} area};
%		% Blocking Truck (?) 1
%		\draw[draw=none, fill=white] (-.4,1.3) rectangle ++(.7,0.8);
%		\draw[draw=color3, thick, pattern=north east lines, pattern color=color3] (-.4,1.3) rectangle ++(.7,0.8);
%		\draw[draw=color3, fill=color3, thick] (-.39,1.3) rectangle ++(.1,-0.1);
%		\draw[draw=color3, fill=color3, thick] (.19,1.3) rectangle ++(.1,-0.1);
%		% Blocking Truck (?) 2
%		\draw[draw=none, fill=white] (2.0,1.5) rectangle ++(.7,0.8);
%		\draw[draw=color3, thick, pattern=north east lines, pattern color=color3] (2.0,1.5) rectangle ++(.7,0.8);
%		\draw[draw=color3, fill=color3, thick] (2.01,1.5) rectangle ++(.1,-0.1);
%		\draw[draw=color3, fill=color3, thick] (2.59,1.5) rectangle ++(.1,-0.1);
%%		\node[anchor=center,align=center] at (1.8,1.2){\footnotesize \emph{mobile} blockage};
		
		
		%% IRS
		\node[]  at (1.6,3.4) {\tiltedIRS};
		% IRS -- User Beams
		% To Left
		\draw[fill=color2!30] plot[variable=\t,domain=0:360,smooth,samples=51,rotate=77,yshift=-.6cm,xshift=3.45cm]
		({180+18*sin(\t)}:{1.0*pow(sin(\t/2),15)+.3});
		% To Middle Left
		\draw[fill=color2!30] plot[variable=\t,domain=0:360,smooth,samples=51,rotate=90,yshift=-1.575cm,xshift=3.2cm]
		({180+18*sin(\t)}:{1.2*pow(sin(\t/2),15)+.3});
%		% To Middle Right
%		\draw[fill=color4!30] plot[variable=\t,domain=0:360,smooth,samples=51,rotate=118,yshift=-3.1cm,xshift=2.0cm]
%		({180+18*sin(\t)}:{2.8*pow(sin(\t/2),28)+.3});
		
		%% Transceiver Structure
		% Tx
%		\basestationtwoant{1}{3.2}{.3}
		\node [] (ap1) at (-1.5,1.95) {\begin{tikzpicture}\ap{0}{0}{.5}{black};\end{tikzpicture}};
		\node [] (ap2) at (3.5,2.45) {\begin{tikzpicture}\ap{0}{0}{.5}{black};\end{tikzpicture}};
		% Rx
		% Left
		\iPhone{.9}{1.55}{.2}
		% Moddle Left
		\iPhone{1.5}{1.25}{.2}
		% Middle Right
		\iPhone{3.2}{1.1}{.2}
		% Right
		\iPhone{3.95}{0.9}{.2}
		
		%% Comm Links
%		\draw[->, magenta!80, line width=0.2mm] (-2.4,-1.15) .. controls (-3.0,-1.15) .. (-3.2,-1.3);
		% Left AP blocked
		\draw[-latex, dotted, color3, line width=0.2mm] (ap1) to (-.4,1.8);
		\draw[-latex, dotted, color3, line width=0.2mm] (ap1) to (-.4,1.55);
		% Left AP IRS
		\draw[-latex, dashed, color2, line width=0.2mm] (ap1) to (1.2,3.2);
		% Right AP blocked
		\draw[-latex, dotted, color3, line width=0.2mm] (ap2) to (2.7,2.0);
		\draw[-latex, dotted, color3, line width=0.2mm] (ap2) to (2.7,1.75);
		% Right AP IRS
		\draw[-latex, dashed, color2, line width=0.2mm] (ap2) to (2,3.2);
		% Direct AP
		\draw[-latex, color1, line width=0.2mm] (ap2) to (3.35,1.4);
		\draw[-latex, color1, line width=0.2mm] (ap2) to (3.94,1.2);
		
			%% Legend
		\node[] at (3.95,3.302) {\begin{tikzpicture}%(-.8,-2.45) {\begin{tikzpicture}
						\draw[fill=white] (4.0365,-1.10) rectangle ++(2.25,-1.0);
						\draw[-latex, color1, line width=0.2mm] (4.1,-1.3) -- (4.6,-1.3);
						\node[anchor=west,align=left] at (4.5,-1.3) {\footnotesize Direct link};
						\draw[-latex, color2, dashed, line width=0.2mm] (4.1,-1.6) -- (4.6,-1.6);
						\node[anchor=west,align=left] at (4.5,-1.6) {\footnotesize RIS link};
						\draw[-latex, color3, dotted, line width=0.2mm] (4.1,-1.9) -- (4.6,-1.9);
						\node[anchor=west,align=left] at (4.5,-1.9) {\footnotesize Blocked link};\end{tikzpicture}};
				
				%% Legend left
				\node[] at (-.8,3.38) {\begin{tikzpicture}%(-0.821,-3.45) {\begin{tikzpicture}
								\draw[fill=white] (4.05,-1.1) rectangle ++(3.2,-0.8);
								\node at (4.29,-1.3) {\begin{tikzpicture}\iPhone{0}{1}{0.2};\end{tikzpicture}};
								\node[anchor=west,align=left] at (4.45,-1.3) {\footnotesize User};
								\node[scale=.5]  at (5.6,-1.3) {\tiltedIRS};
								\node[anchor=west,align=left] at (5.7,-1.3) {\footnotesize RIS};
								\node [] (ap1) at (4.3,-1.7) {\begin{tikzpicture}\ap{0}{0}{.3}{black};\end{tikzpicture}};
								\node[anchor=west,align=left] at (4.45,-1.7) {\footnotesize AP};
								\node[scale=.4] at (5.6,-1.7) {\begin{tikzpicture}\draw[draw=color3, thick, pattern=north east lines, pattern color=color3] (-.4,0) rectangle ++(.7,0.8);
										\draw[draw=color3, fill=color3, thick] (-.39,0) rectangle ++(.1,-0.1);
										\draw[draw=color3, fill=color3, thick] (.19,0) rectangle ++(.1,-0.1);\end{tikzpicture}};
								\node[anchor=west,align=left] at (5.7,-1.7) {\footnotesize Blocker};
						\end{tikzpicture}};
	\end{tikzpicture}
\end{document} 
